Constructing characters of Sylow $p$-subgroups of finite Chevalley groups

Let $q$ be a power of a prime $p$, let $G$ be a finite Chevalley group over $\mathbb{F}_q$ and let $U$ be a Sylow $p$-subgroup of $G$; we assume that $p$ is not a very bad prime for $G$. We explain a procedure of reduction of irreducible complex characters of $U$, which leads to an algorithm whose goal is to obtain a parametrization of the irreducible characters of $U$ along with a means to construct these characters as induced characters. A focus in this paper is determining the parametrization when $G$ is of type $\mathrm{F}_4$, where we observe that the parametrization is "uniform" over good primes $p > 3$, but differs for the bad prime $p = 3$. We also explain how it has been applied for all groups of rank $4$ or less.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|}
 \hline
$\mathcal F$ & $\chi$ & $I$ & Number & Degree \\
\hline
\hline
\endhead
\hline
\endfoot
\hline \caption{The parametrization of the irreducible characters of $U_{\rB_4}(q)$, where $q=p^e$ and $p \ge 3$.} \label{tab:b4}
\endlastfoot
$\mathcal{F}_{\text{lin}}$ & $\chi_{b_1, b_2, b_3, b_4}$ &  &$q^4$ & $1$ \\
\hline
$\mathcal{F}_{\mathbf{5}}$ & $\chi^{a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{6}}$ & $\chi^{a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{7}}$ & $\chi^{a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{8}}$ & $\chi_{b_{2}}^{a_{8}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{9}}$ & $\chi_{b_{2}}^{a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{10}}$ & $\chi_{b_{3}}^{a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{11}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{12}}$ & $\chi^{a_{6}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,5,9,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{13}}$ & $\chi_{b_{1}, b_{3}}^{a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{14}}$ & $\chi_{b_{2}, b_{6}, b_{10}}^{a_{9}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,11,12\}$, \end{tiny}  & & \\

 & $\chi_{b_{5}, b_{10}}^{a_{6}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,8,11,12\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}, b_{5}, b_{10}}^{a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,11,12\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{15}}$ & $\chi_{b_{3}, b_{6}, b_{7}}^{a_{11}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{9,10,12,13,14\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{7}}^{a_{9}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{6,10,12,13,14\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{6}, b_{7}}^{a_{15}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,8\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{10,12,13,14\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{16}}$ & $\chi_{b_{2}, b_{4}}^{a_{8}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,6,7,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{5,11,12,13,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{4}}^{a_{5}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,7,9,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{1,11,12,13,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{4}}^{a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,9,10\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{11,12,13,14,15\}$, \end{tiny}  & & \\
\hline
 $\mathcal{F}_{\mathbf{1,6}}$ & $\chi^{a_{1}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
 $\mathcal{F}_{\mathbf{1,7}}$ & $\chi^{a_{1}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,10}}$ & $\chi_{b_{3}}^{a_{1}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{2,7}}$ & $\chi^{a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,5}}$ & $\chi^{a_{3}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,8}}$ & $\chi_{b_{2}}^{a_{3}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline

$\mathcal{F}_{\mathbf{4,5}}$ & $\chi^{a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,6}}$ & $\chi^{a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,8}}$ & $\chi_{b_{2}}^{a_{4}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,9}}$ & $\chi_{b_{2}}^{a_{4}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,11}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{4}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,13}}$ & $\chi_{b_{1}, b_{3}}^{a_{4}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{5,6}}$ & $\chi_{b_{3}}^{a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{5,7}}$ & $\chi^{a_{5}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,10}}$ & $\chi_{b_{1}, b_{3}}^{a_{5}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{6,7}}$ & $\chi_{b_{4}}^{a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{6,8}}$ & $\chi^{a_{6}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,5\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,8}}$ & $\chi_{b_{2}}^{a_{7}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,11}}$ & $\chi_{b_{2}, b_{4}, b_{5}, b_{6}}^{a_{7}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,13}}$ & $\chi_{b_{1}}^{a_{7}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{3,8,9,11\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{8,9}}$ & $\chi_{b_{2}}^{a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,10}}$ & $\chi_{b_{3}}^{a_{8}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{1,2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{8,12}}$ & $\chi^{a_{6}, a_{8}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,5,9,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{8}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{9,10}}$ & $\chi_{b_{4}}^{a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{10,11}}$ & $\chi_{b_{5}}^{a_{10}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,8,9\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{10,13}}$ & $\chi_{b_{1}}^{a_{7}, a_{10}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{3,8,9,11\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{4}}^{a_{10}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{11,12}}$ & $\chi_{b_{2}, b_{6}}^{a_{11}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,9,10\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{12,13}}$ & $\chi_{b_{3}}^{a_{12}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{7,8,9,10,11\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{13,14}}$  & $\pmb{\chi_{b_3}^{a_{10}, a_{13}, a_{14}}}$ &\pmb{ \begin{tiny}$I_{\cA}=\{1,5 \},\,\, I_{\cI}= \{2, 4, 8 \}$, \end{tiny}}  & $\pmb{q(q-1)^3}$ & $\pmb{q^5}$ \\
 & &\pmb{ \begin{tiny}$I_{\cL
 }=\{9, 12\}, \,\,I_{\cJ}= \{ 6,7,11 \}$.\end{tiny}}  & &  \\

 & $\chi^{a_{7}, a_{13}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,4,5,8,11\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{2,3,6,9,12\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{4}}^{a_{13}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,5,8,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,6,9,12\}$, \end{tiny}  & & \\
 \hline
$\mathcal{F}_{\mathbf{1,2,7}}$ & $\chi^{a_{1}, a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,4,6}}$ & $\chi^{a_{1}, a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,6,7}}$ & $\chi_{b_{4}}^{a_{1}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,4,5}}$ & $\chi^{a_{3}, a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,4,8}}$ & $\chi_{b_{2}}^{a_{3}, a_{4}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,5,6}}$ & $\chi_{b_{3}}^{a_{4}, a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,6,8}}$ & $\chi^{a_{4}, a_{6}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,5\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,8,9}}$ & $\chi_{b_{2}}^{a_{4}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,6,7}}$ & $\chi^{a_{5}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{6,7,8}}$ & $\chi_{b_{4}}^{a_{6}, a_{7}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,5\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,8,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,9,10}}$ & $\chi_{b_{4}}^{a_{8}, a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,3,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\
\hline
 \end{longtable}
\begin{longtable}{|l|l|l|l|l|}
 \hline
$\mathcal F$ & $\chi$ & $I$ & Number & Degree \\
\hline
\hline
\endhead
\hline
\endfoot
\hline \caption{The parametrization of the irreducible characters of $U_{\rC_4}(q)$, where $q=p^e$ and $p \ge 3$.} \label{tab:c4}
\endlastfoot
$\mathcal{F}_{\text{lin}}$ & $\chi_{b_1, b_2, b_3, b_4}$ &  & $q^4$& $1$\\
\hline
$\mathcal{F}_{\mathbf{5}}$ & $\chi^{a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{6}}$ & $\chi^{a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{7}}$ & $\chi^{a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  q-1$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{8}}$ & $\chi_{b_{1}}^{a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{9}}$ & $\chi_{b_{2}}^{a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{10}}$ & $\chi_{b_{3}}^{a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{11}}$ & $\chi_{b_{1}}^{a_{11}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,8,9\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{12}}$ & $\chi^{a_{6}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,5,9,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{13}}$ & $\chi_{b_{1}}^{a_{8}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,11\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\

 & $\chi^{a_{5}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,9,11\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^3$ \\

 & $\chi_{b_{1}, b_{2}}^{a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{9,11\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{14}}$ & $\chi_{b_{3}}^{a_{9}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{6,8,10,11,12\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{6}}^{a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,7\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,10,11,12\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{15}}$ & $\chi_{b_{1}}^{a_{8}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{5,9,11,12,13,14\}$, \end{tiny}  & & \\

 & $\chi^{a_{5}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,10\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{1,9,11,12,13,14\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}}^{a_{15}}$ & \begin{tiny} $I_{\cA}=\{3,4,6,7,10\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{9,11,12,13,14\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{16}}$ & $\chi_{b_{1}}^{a_{8}, a_{13}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,10\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{5,9,11,12,14,15\}$, \end{tiny}  & & \\

 & $\chi^{a_{5}, a_{13}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,10\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{1,9,11,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}}^{a_{13}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,4,6,7,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{9,11,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}}^{a_{11}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,9,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}}^{a_{8}, a_{9}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,4,5,7,10\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{2,6,12,14,15\}$, \end{tiny}  & & \\

  & $\chi_{b_{1}, b_{3}, b_{6}}^{a_{8}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,7,10\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}}^{a_{9}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{5}}^{a_{6}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,7,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{3,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}}^{a_{5}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,7,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,12,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{3}}^{a_{16}}$ & \begin{tiny} $I_{\cA}=\{4,7,10\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{12,14,15\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{1,6}}$ & $\chi^{a_{1}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,7}}$ & $\chi^{a_{1}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,10}}$ & $\chi_{b_{3}}^{a_{1}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{2,7}}$ & $\chi^{a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,5}}$ & $\chi^{a_{3}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,8}}$ & $\chi_{b_{1}}^{a_{3}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,5}}$ & $\chi^{a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,6}}$ & $\chi^{a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,8}}$ & $\chi_{b_{1}}^{a_{4}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,9}}$ & $\chi_{b_{2}}^{a_{4}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,11}}$ & $\chi_{b_{1}}^{a_{4}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,8,9\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{4,13}}$ & $\chi_{b_{1}}^{a_{4}, a_{8}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,11\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\

 & $\chi^{a_{4}, a_{5}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,9,11\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^3$ \\

 & $\chi_{b_{1}, b_{2}}^{a_{4}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{9,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,6}}$ & $\chi_{b_{3}}^{a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{5,7}}$ & $\chi^{a_{5}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,10}}$ & $\chi_{b_{1}, b_{3}}^{a_{5}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{6,7}}$ & $\chi_{b_{4}}^{a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{6,8}}$ & $\chi_{b_{1}, b_{3}}^{a_{6}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{7,8}}$ & $\chi_{b_{1}}^{a_{7}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,5\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,11}}$ & $\chi_{b_{1}, b_{4}}^{a_{7}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,8,9\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{7,13}}$ & $\chi_{b_{1}, b_{4}}^{a_{7}, a_{8}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,9,11\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^3$ \\

 & $\chi_{b_{4}}^{a_{5}, a_{7}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,9,11\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\

 & $\chi_{b_{1}, b_{2}, b_{4}}^{a_{7}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{9,11\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,9}}$ & $\chi_{b_{3}}^{a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,5\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,10}}$ & $\chi_{b_{1}, b_{3}, b_{7}}^{a_{8}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^2$ \\
 \hline
 $\mathcal{F}_{\mathbf{8,12}}$ & $\chi^{a_{6}, a_{8}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,5\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,7,9,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{8}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,4,5\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{7,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{9,10}}$ & $\chi_{b_{4}}^{a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{10,11}}$ & $\chi_{b_{1}, b_{4}, b_{7}}^{a_{10}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,8,9\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^3$ \\
\hline

$\mathcal{F}_{\mathbf{10,13}}$ & $\chi_{b_{1}, b_{4}, b_{5}, b_{8}}^{a_{10}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{7,9,11\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{11,12}}$ & $\chi_{b_{4}, b_{7}}^{a_{11}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,9\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,6,8,10\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{12,13}}$ & $\chi_{b_{2}, b_{4}, b_{8}}^{a_{12}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,9\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,10,11\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{13,14}}$ & $\chi_{b_{1}, b_{4}}^{a_{13}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,5,6,8,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{3,7,9,10,12\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{1,2,7}}$ & $\chi^{a_{1}, a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,4,6}}$ & $\chi^{a_{1}, a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{1,6,7}}$ & $\chi_{b_{4}}^{a_{1}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,4,5}}$ & $\chi^{a_{3}, a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{3,4,8}}$ & $\chi_{b_{1}}^{a_{3}, a_{4}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,5,6}}$ & $\chi_{b_{3}}^{a_{4}, a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,6,8}}$ & $\chi_{b_{1}, b_{3}}^{a_{4}, a_{6}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q$ \\
\hline
$\mathcal{F}_{\mathbf{4,8,9}}$ & $\chi_{b_{3}}^{a_{4}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,5\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,6,7}}$ & $\chi^{a_{5}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{6,7,8}}$ & $\chi_{b_{1}}^{a_{6}, a_{7}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,5\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,8,9}}$ & $\chi^{a_{7}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,4,5\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,3,6\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{8,9,10}}$ & $\chi_{b_{4}}^{a_{8}, a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\
 \hline
\end{longtable}
\begin{longtable}{|l|l|l|l|l|}
 \hline
$\mathcal F$ & $\chi$ & $I$ & Number & Degree \\
\hline \hline
\endhead
\hline
\endfoot
\hline \caption{The parametrization of the irreducible characters of $U_{\rF_4}(q)$, where $q=p^e$ and $p \ge 3$.} \label{tab:f4}
\endlastfoot

$\mathcal{F}_{\text{lin}}$ & $\chi_{b_1, b_2, b_3, b_4}$ &  & $q^4$ & $1$ \\
\hline
$\mathcal{F}_{\mathbf{5}}$ & $\chi^{a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  q-1$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{6}}$ & $\chi^{a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  q-1$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{7}}$ & $\chi^{a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  q-1$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{8}}$ & $\chi_{b_{2}}^{a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{9}}$ & $\chi_{b_{2}}^{a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{10}}$ & $\chi_{b_{3}}^{a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{11}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{12}}$ & $\chi^{a_{6}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,5,8,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,8,10\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{13}}$ & $\chi_{b_{2}}^{a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,9,10\}$, \end{tiny}  & $q^{}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{14}}$ & $\chi_{b_{1}, b_{3}}^{a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{15}}$ & $\chi_{b_{2}, b_{5}, b_{6}, b_{9}, b_{10}}^{a_{15}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{5}(q-1)^{}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,11,12,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{16}}$ & $\chi_{b_{2}}^{a_{9}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,10,13\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\

 & $\chi^{a_{6}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,10,13\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^3$ \\

 & $\chi_{b_{2}, b_{3}}^{a_{16}}$ & \begin{tiny} $I_{\cA}=\{4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{10,13\}$, \end{tiny}  & $q^{2}(q-1)^{}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{17}}$ & $\chi_{b_{3}, b_{7}}^{a_{11}, a_{17}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,6,8\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{9,10,12,13,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{7}, b_{9}}^{a_{17}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,8\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{10,12,13,14,15\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{18}}$ & $\chi_{b_{2}, b_{5}, b_{6}, b_{9}, b_{10}, b_{13}}^{a_{11}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{6}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{5}, b_{6}, b_{8}, b_{9}}^{a_{13}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{5}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{10,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{6}, b_{9}, b_{10}}^{a_{8}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{5}, b_{10}}^{a_{9}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{6,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{5}, b_{10}}^{a_{6}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}, b_{5}, b_{10}}^{a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny}
\begin{tiny}$I_{\cL}=\{12,15,16\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{19}}$ & $\chi_{b_{4}}^{a_{5}, a_{19}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,7,8,9,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{1,11,12,13,14,15,17\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{4}}^{a_{19}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,8,9,10\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{11,12,13,14,15,17\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{20}}$ & $\chi_{b_{11}}^{a_{9}, a_{14}, a_{15}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,8,12\}$, \end{tiny}  & $q^{}(q-1)^{4}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,10,13,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{6}, b_{11}}^{a_{14}, a_{15}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8,12\}$, \end{tiny}  & $q^{3}(q-1)^{3}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{7,10,13,16,17,18\}$, \end{tiny}  & & \\

 & $\chi^{a_{11}, a_{13}, a_{14}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,6,10\}$, \end{tiny}  & $  (q-1)^{4}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{7,8,9,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{8}, b_{9}}^{a_{13}, a_{14}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{4}(q-1)^{3}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{7,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{7}}^{a_{11}, a_{14}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8,10\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{6,9,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{7}, b_{9}}^{a_{14}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{8,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{11}}^{a_{9}, a_{15}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,8,12\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,10,13,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{6}, b_{11}}^{a_{15}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8,12\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{7,10,13,16,17,18\}$, \end{tiny}  & & \\

 & $\chi^{a_{11}, a_{13}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,6,10\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{7,8,9,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{8}, b_{9}}^{a_{13}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{7,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{6}, b_{7}}^{a_{11}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{7}, b_{8}}^{a_{9}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{3,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{7}}^{a_{8}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{6,12,16,17,18\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{6}, b_{7}}^{a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,10\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{12,16,17,18\}$, \end{tiny}  & & \\
  \hline
$\mathcal{F}_{\mathbf{21}}$ & $\chi_{b_{1}}^{a_{14}, a_{21}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,5,6,7,8,10,13\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{9,11,12,15,16,17,18,19,20\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{5}}^{a_{11}, a_{21}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,6,7,8,10,13\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{9,12,15,16,17,18,19,20\}$, \end{tiny}  & & \\
  & $\chi_{b_{9}}^{a_{5}, a_{21}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,8,10,13\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{1,12,15,16,17,18,19,20\}$, \end{tiny}  & & \\
  & $\chi_{b_{1}, b_{2}, b_{9}}^{a_{21}}$ & \begin{tiny} $I_{\cA}=\{3,4,6,7,8,10,13\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{12,15,16,17,18,19,20\}$, \end{tiny}  & & \\
\hline

$\mathcal{F}_{\mathbf{22}}$ & $\pmb{\chi_{b_1}^{a_{14}, a_{20}, a_{22}}}$ &\pmb{ \begin{tiny}$I_{\cA}=\{3, 4, 6, 7, 10, 13\}, \,\, I_{\cI}=\{2, 9, 16 \}$. \end{tiny}}  & $\pmb{q(q-1)^3}$ & $\pmb{q^9}$ \\
 & &\pmb{ \begin{tiny}$I_{\cL}=\{8, 12, 15, 17, 19, 21\}, \,\, I_{\cJ} = \{ 5, 11, 18 \}$,\end{tiny}}  & & \\

 & $\chi_{b_{2}, b_{5}}^{a_{8}, a_{20}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7,10,13,16,18\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{6,9,11,12,15,17,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{6}}^{a_{5}, a_{20}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,7,10,13,16,18\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{1,9,11,12,15,17,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{6}}^{a_{20}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{3,4,7,10,13,16,18\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{9,11,12,15,17,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}}^{a_{17}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,9,10,11,13\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,12,14,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{4}, b_{5}}^{a_{12}, a_{14}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{1,3,7,8,9,11,13\}$, \end{tiny}  & $q^{3}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{6,10,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{4}, b_{10}}^{a_{5}, a_{14}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,7,9,11,13\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{1,8,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{4}, b_{10}}^{a_{14}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,9,11,13\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{8,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{12}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7,9,11,13\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{8,10,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{8}}^{a_{5}, a_{10}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,7,9,11,13\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{1,4,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{8}}^{a_{10}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,9,11,13\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{4,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{4}, b_{5}}^{a_{8}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{1,3,7,9,11,13\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{6,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{4}, b_{6}}^{a_{5}, a_{22}}$ & \begin{tiny} $I_{\cA}=\{2,3,7,9,11,13\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{1,15,16,18,19,21\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{4}, b_{6}}^{a_{22}}$ & \begin{tiny} $I_{\cA}=\{3,7,9,11,13\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{15,16,18,19,21\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{23}}$ & $\chi_{b_{1}, b_{5}}^{a_{11}, a_{18}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,9,10,13,16\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{8,12,14,15,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}}^{a_{8}, a_{18}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,9,10,13,16\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{5,12,14,15,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{5}}^{a_{18}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,4,6,7,9,10,13,16\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{12,14,15,17,19,20,21,22\}$, \end{tiny}  & & \\
  & $\chi_{b_{1}, b_{5}}^{a_{15}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6,7,9,10,13,16\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{8,11,12,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{4}}^{a_{11}, a_{12}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,5,6,8,9,10,13,16\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{3,7,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{4}, b_{5}, b_{7}}^{a_{11}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,9,10,13,16\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{8,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}}^{a_{12}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,4,6,7,9,10,13,16\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{4}, b_{7}}^{a_{8}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,9,10,13,16\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{5,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{5}}^{a_{7}, a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,4,6,9,10,13,16\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{3,14,17,19,20,21,22\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{4}, b_{5}}^{a_{23}}$ & \begin{tiny} $I_{\cA}=\{2,6,9,10,13,16\}$, \end{tiny}  & $q^{4}(q-1)^{}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{14,17,19,20,21,22\}$, \end{tiny}  & & \\

\hline

$\mathcal{F}_{\mathbf{24}}$ & $\chi_{b_{2}}^{a_{9}, a_{16}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,5,7,8,11,12,14,15\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^{10}$ \\
 & & \begin{tiny}$I_{\cL}=\{6,10,13,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi^{a_{6}, a_{16}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,5,7,8,11,12,14,15\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^{10}$ \\
 & & \begin{tiny}$I_{\cL}=\{2,10,13,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{16}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,4,5,7,8,11,12,14,15\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{10,13,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}}^{a_{13}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,5,7,8,11,12,14,15\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^{10}$ \\
 & & \begin{tiny}$I_{\cL}=\{6,9,10,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{9}}^{a_{10}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,2,5,6,8,11,12,14,15\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^9$ \\
 & & \begin{tiny}$I_{\cL}=\{4,7,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{4}, b_{7}}^{a_{9}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,8,11,12,14,15\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{6,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{4}, b_{7}}^{a_{6}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,8,11,12,14,15\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{2,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}}^{a_{7}, a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,4,5,8,11,12,14,15\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{3,17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}, b_{4}}^{a_{24}}$ & \begin{tiny} $I_{\cA}=\{1,5,8,11,12,14,15\}$, \end{tiny}  & $q^{3}(q-1)^{}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{17,18,19,20,21,22,23\}$, \end{tiny}  & & \\

\hline
$\mathcal{F}_{\mathbf{1,6}}$ & $\chi^{a_{1}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,7}}$ & $\chi^{a_{1}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,9}}$ & $\chi_{b_{2}}^{a_{1}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,10}}$ & $\chi_{b_{3}}^{a_{1}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{1,13}}$ & $\chi_{b_{2}}^{a_{1}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,9,10\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{1,16}}$ & $\chi_{b_{2}}^{a_{1}, a_{9}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,10,13\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\

 & $\chi^{a_{1}, a_{6}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,10,13\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^3$ \\

 & $\chi_{b_{2}, b_{3}}^{a_{1}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{10,13\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\

\hline
$\mathcal{F}_{\mathbf{2,7}}$ & $\chi^{a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\

 \hline
$\mathcal{F}_{\mathbf{3,5}}$ & $\chi^{a_{3}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,5}}$ & $\chi^{a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,6}}$ & $\chi^{a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,8}}$ & $\chi_{b_{2}}^{a_{4}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,9}}$ & $\chi_{b_{2}}^{a_{4}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,11}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{4}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,14}}$ & $\chi_{b_{1}, b_{3}}^{a_{4}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\

\hline
$\mathcal{F}_{\mathbf{5,6}}$ & $\chi_{b_{3}}^{a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{5,7}}$ & $\chi^{a_{5}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,3\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,9}}$ & $\chi^{a_{5}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{2,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,6\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,10}}$ & $\chi_{b_{1}, b_{3}}^{a_{5}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,4\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,13}}$ & $\chi^{a_{5}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,7\}$, \end{tiny}  & $  (q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,6,9,10\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{5,16}}$ & $\chi^{a_{5}, a_{9}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,7\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,6,10,13\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{6}}^{a_{5}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,10,13\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{6,7}}$ & $\chi_{b_{4}}^{a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{7,8}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{8}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{7,11}}$ & $\chi_{b_{2}, b_{4}, b_{5}, b_{6}}^{a_{7}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{7,14}}$ & $\chi_{b_{1}}^{a_{7}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{3,8,9,11\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{8,9}}$ & $\chi_{b_{2}}^{a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,10}}$ & $\chi_{b_{4}}^{a_{8}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{8,13}}$ & $\chi^{a_{5}, a_{8}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,4,6\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,7,9,10\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}}^{a_{8}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,4,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{7,9,10\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{8,16}}$ & $\chi_{b_{2}, b_{9}}^{a_{8}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,10,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{9,10}}$ & $\chi_{b_{4}}^{a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{9,12}}$ & $\chi_{b_{2}}^{a_{9}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,8,10\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{10,11}}$ & $\chi_{b_{5}}^{a_{10}, a_{11}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4\}$, \end{tiny}  & $q^{}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,8,9\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{10,14}}$ & $\chi_{b_{1}}^{a_{7}, a_{10}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{3,8,9,11\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{4}}^{a_{10}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,5,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{8,9,11\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^3$ \\
 \hline
$\mathcal{F}_{\mathbf{11,12}}$ & $\chi_{b_{2}}^{a_{10}, a_{11}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,8,9\}$, \end{tiny}  & & \\

 & $\chi^{a_{6}, a_{11}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,8\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,4,7,9\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{11}, a_{12}}$ & \begin{tiny} $I_{\cA}=\{1,5,8\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4,7,9\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{11,13}}$ & $\pmb{\chi^{a_{5}, a_{10}, a_{11}^*, a_{13}}}$ &\pmb{ \begin{tiny}$I_{\cA}=\{3 \}, \,\, I_{\cI}= \{1, 4, 7 \}$, \end{tiny}}  & $\pmb{(q-1)^3(q-2)}$ & $\pmb{q^4}$ \\
& ($a_{11}^* \ne a_5 a_{13}^2/a_{10}^2$) & \pmb{ \begin{tiny}$I_{\cL}=\{8\} , \,\, I_{\cJ}= \{ 2, 6, 9 \}$.\end{tiny}}  & &  \\
 & $\pmb{\chi_{b_{1, 4, 7}, b_{2, 6, 9}}^{a_{5}, a_{10}, a_{13}}}$ &
 {\bf See $\fC^1$ in \S\ref{ss:f4cors}}
 & $\pmb{q^2(q-1)^3}$ & $\pmb{q^3}$ \\

 & $\chi^{a_{10}, a_{11}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,9\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,4,7,8\}$, \end{tiny}  & & \\

 & $\chi^{a_{5}, a_{11}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{2,3,7,9\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,4,6,8\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}}^{a_{11}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,7,9\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4,6,8\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{11,16}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{11}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,10,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{12,13}}$ & $\chi_{b_{2}}^{a_{9}, a_{12}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,4,7,10\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,5,6,8\}$, \end{tiny}  & & \\

 & $\chi^{a_{6}, a_{12}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{3,4,7,10\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{1,2,5,8\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{12}, a_{13}}$ & \begin{tiny} $I_{\cA}=\{4,7,10\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,8\}$. \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\
\hline
$\mathcal{F}_{\mathbf{12,14}}$ & $\chi^{a_{7}, a_{12}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{3,6,9,10,11\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{4}}^{a_{12}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{1,2,5,8\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{6,9,10,11\}$, \end{tiny}  & & \\

\hline
$\mathcal{F}_{\mathbf{12,16}}$ & $\pmb{\chi_{b_2}^{a_{8}, a_{9}, a_{12}, a_{16}^*}}$ &\pmb{ \begin{tiny}$I
_{\cA}=\{4 \}  , \,\, I_{\cI}= \{1, 3, 7 \}$\end{tiny}} & $\pmb{q(q-1)^3(q-2)}$ & $\pmb{q^4}$ \\
& ($a_{16}^* \ne a_9a_{12}^2/a_8^2$) & \pmb{ \begin{tiny}$I_{\cL}=\{13 \}  , \,\, I_{\cJ}= \{5, 6, 10 \}$\end{tiny}} & & \\

& $\pmb{\chi^{a_{8}, a_{9}, a_{12}, a_{5,6,10}}}$ & {\bf See $\fC^2$ in \S\ref{ss:f4cors}} & $\pmb{(q-1)^4}$ & $\pmb{q^4}$ \\

 & $\pmb{\chi_{b_{2},b_{1,3,7}}^{a_{8}, a_{9}, a_{12}}}$ & {\bf See $\fC^2$ in \S\ref{ss:f4cors}} & $\pmb{q^2(q-1)^3}$ & $\pmb{q^3}$ \\

 & $\chi_{b_{2}}^{a_{8}, a_{12}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,10,13\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}}^{a_{9}, a_{12}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,6,10,13\}$, \end{tiny}  & & \\

 & $\chi^{a_{6}, a_{12}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{2,5,10,13\}$, \end{tiny}  & & \\

 & $\chi_{b_{2}, b_{3}}^{a_{12}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,4,7\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,10,13\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^3$ \\

\hline
$\mathcal{F}_{\mathbf{13,14}}$ & $\chi_{b_{1}, b_{4}, b_{7}}^{a_{13}, a_{14}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,9\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{5,8,10,11\}$, \end{tiny}  & & \\

 \hline
 $\mathbf{\mathcal{F}_{\mathbf{14,   15}}^{\pmb{p \ge 5}}}$ & $\pmb{\chi^{a_{10}, a_{14}, a_{15}}}$ & \pmb{ \begin{tiny}$I
_{\cA}=\{1,3,5 \}  , \,\, I_{\cI}= \{   2, 4, 8 \}$\end{tiny}} &  $\pmb{(q-1)^3}$ & $\pmb{q^6}$ \\

 & &  \pmb{ \begin{tiny}$I
_{\cL}=\{9, 12, 13 \}  , \,\, I_{\cJ}= \{  6, 7, 11  \}$\end{tiny}}  & & \\

  & $\chi_{b_{4}, b_{7}}^{a_{14}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,8,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{2,6,9,12,13\}$, \end{tiny}  & & \\
\hline
$\mathbf{\mathcal{F}_{\mathbf{14,   15}}^{\pmb{p = 3}}}$ & $\pmb{\chi_{ b_{2, 4, 8}, b_{6, 7, 11}}^{a_{10}, a_{14}, a_{15}}}$& {\bf See $\fC^3$ in \S\ref{ss:f4cors}} & $\pmb{q^2(q-1)^3}$ & $\pmb{q^5}$ \\

  & $\chi_{b_{4}, b_{7}}^{a_{14}, a_{15}}$ & \begin{tiny} $I_{\cA}=\{1,3,5,8,11\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{2,6,9,12,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{14,16}}$ & $\chi_{b_{1}, b_{3}}^{a_{14}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,10,11,13\}$, \end{tiny}  & & \\
 \hline
$\mathcal{F}_{\mathbf{14,18}}$ & $\chi^{a_{13}, a_{14}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,6,7\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,10,11,12,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{10}}^{a_{14}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,6,7\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,11,12,15,16\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{15,16}}$ & $\chi_{b_{2}, b_{5}, b_{6}, b_{9}, b_{10}}^{a_{15}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{5}(q-1)^{2}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,11,12,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{16,17}}$ & $\chi^{a_{11}, a_{16}, a_{17}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,6,10\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{7,8,9,12,13,14,15\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{3}, b_{8}, b_{9}}^{a_{16}, a_{17}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{4}(q-1)^{2}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{7,12,13,14,15\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{16,19}}$ & $\chi_{b_{4}}^{a_{5}, a_{16}, a_{19}}$ & \begin{tiny} $I_{\cA}=\{2,3,6,7,9,10,13\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{1,8,11,12,14,15,17\}$, \end{tiny}  & & \\

 & $\chi_{b_{1}, b_{2}, b_{4}}^{a_{16}, a_{19}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,9,10,13\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{8,11,12,14,15,17\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{17,18}}$ & $\chi_{b_{11}}^{a_{9}, a_{17}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,2,3,4,5,8,12\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{6,7,10,13,14,15,16\}$, \end{tiny}  & & \\

 & $\chi_{b_{3}, b_{6}, b_{11}}^{a_{17}, a_{18}}$ & \begin{tiny} $I_{\cA}=\{1,2,4,5,8,12\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{7,10,13,14,15,16\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{18,19}}$ & $\chi_{b_{2}, b_{4}, b_{5}}^{a_{18}, a_{19}}$ & \begin{tiny} $I_{\cA}=\{1,3,7,8,9,11,15\}$, \end{tiny}  & $q^{3}(q-1)^{2}$ & $q^7$ \\
 & & \begin{tiny}$I_{\cL}=\{6,10,12,13,14,16,17\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{19,20}}$ & $\chi_{b_{1}, b_{4}}^{a_{19}, a_{20}}$ & \begin{tiny} $I_{\cA}=\{2,5,6,8,9,10,14,17\}$, \end{tiny}  & $q^{2}(q-1)^{2}$ & $q^8$ \\
 & & \begin{tiny}$I_{\cL}=\{3,7,11,12,13,15,16,18\}$, \end{tiny}  & & \\

\hline
$\mathcal{F}_{\mathbf{1,2,7}}$ & $\chi^{a_{1}, a_{2}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^1$ \\
\hline

$\mathcal{F}_{\mathbf{1,4,6}}$ & $\chi^{a_{1}, a_{4}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,4,9}}$ & $\chi_{b_{2}}^{a_{1}, a_{4}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,6,7}}$ & $\chi_{b_{4}}^{a_{1}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{2\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,7,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{1}, a_{7}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{6\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{1,9,10}}$ & $\chi_{b_{4}}^{a_{1}, a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline

$\mathcal{F}_{\mathbf{3,4,5}}$ & $\chi^{a_{3}, a_{4}, a_{5}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,5,6}}$ & $\chi_{b_{3}}^{a_{4}, a_{5}, a_{6}}$ & \begin{tiny} $I_{\cA}=\{1\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^1$ \\
\hline
$\mathcal{F}_{\mathbf{4,5,9}}$ & $\chi^{a_{4}, a_{5}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{2,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,6\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{4,8,9}}$ & $\chi_{b_{2}}^{a_{4}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,6,7}}$ & $\chi^{a_{5}, a_{6}, a_{7}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{2,4\}$, \end{tiny}  & $  (q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,7,9}}$ & $\chi_{b_{4}}^{a_{5}, a_{7}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{2,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,6\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{5,9,10}}$ & $\chi_{b_{1}, b_{4}}^{a_{5}, a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{3,7\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^2$ \\
 \hline

$\mathcal{F}_{\mathbf{7,8,9}}$ & $\chi_{b_{2}, b_{4}}^{a_{7}, a_{8}, a_{9}}$ & \begin{tiny} $I_{\cA}=\{1,3\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{5,6\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^2$ \\
\hline
$\mathcal{F}_{\mathbf{8,9,10}}$ & $\chi_{b_{4}}^{a_{8}, a_{9}, a_{10}}$ & \begin{tiny} $I_{\cA}=\{2,3,6\}$, \end{tiny} \begin{tiny}$I_{\cL}=\{1,5,7\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^3$ \\
\hline
$\mathbf{\mathcal{F}_{\mathbf{11,   12,   13}}^{\pmb{p \ge 5}}}$ & $\pmb{\chi_{b_2, b_6}^{a_{11}, a_{12}, a_{13}}}$ & \pmb{ \begin{tiny}$I
_{\cI}=\{1,3,4, 7 \} $\end{tiny}} & $\pmb{q^2(q-1)^3}$ & $\pmb{q^4} $ \\

& & \pmb{ \begin{tiny}$I
_{\cJ}=\{5, 8, 9, 10 \}$\end{tiny}} & & \\

\hline

$\mathbf{\mathcal{F}_{\mathbf{11,   12,   13}}^{\pmb{p = 3}}}$ & $\pmb{\chi_{b_2}^{a_{11}, a_{12}, a_{13}, a_{8, 9, 10}}}$ & {\bf See $\fC^4$ in \S\ref{ss:f4cors}}  &$\pmb{q(q-1)^4}$ & $\pmb{q^4} $ \\

 &$\pmb{\chi^{a_{11}, a_{12}, a_{13}, a_{2, 6}}}$ &  {\bf See $\fC^4$ in \S\ref{ss:f4cors}} & $\pmb{(q-1)^4/2}$ & $\pmb{q^4} $ \\

 &$\pmb{\chi^{a_{11}, a_{12}, a_{13}}}$ &  {\bf See $\fC^4$ in \S\ref{ss:f4cors}} &$\pmb{(q-1)^3}$ & $\pmb{q^4} $ \\

 &$\pmb{\chi_{c_{1,3,4,7}, c_2}^{a_{11}, a_{12}, a_{13}, a_{1, 6}}}$ & {\bf See $\fC^4$ in \S\ref{ss:f4cors}}  &$\pmb{9(q-1)^4/2}$ & $\pmb{q^4/3} $ \\

\hline
$\mathcal{F}_{\mathbf{11,12,16}}$ & $\chi_{b_{2}, b_{5}, b_{6}}^{a_{11}, a_{12}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{1,3,4,7\}$, \end{tiny}  & $q^{3}(q-1)^{3}$ & $q^4$ \\
 & & \begin{tiny}$I_{\cL}=\{8,9,10,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{\mathbf{12,   13,   14}}}^{\pmb{p \ge 5}}$ & $\pmb{\chi_{b_3}^{a_{12}, a_{13}, a_{14}}}$ &\pmb{ \begin{tiny}$I
_{\cA}=\{2\} , \,\, I_{\cI}= \{ 4, 5, 6, 10 \} $\end{tiny}}  & $\pmb{q(q-1)^3}$ & $\pmb{q^5} $ \\
& & \pmb{ \begin{tiny}$I
_{\cL}=\{11\}  , \,\, I_{\cJ}= \{ 1, 7, 8, 9 \} $\end{tiny}} & & \\
\hline
$\mathcal{F}_{\mathbf{\mathbf{12,   13,   14}}}^{\pmb{p = 3}}$ & $\pmb{\chi^{a_{12}, a_{13}, a_{14}, a_{7, 8, 9}}}$ & {\bf See $\fC^5$ in \S\ref{ss:f4cors}} & $\pmb{(q-1)^4}$ & $\pmb{q^5} $ \\

&  $\pmb{\chi_{b_3, b_{4, 5, 6, 10}}^{a_{12}, a_{13}, a_{14}}}$ & {\bf See $\fC^5$ in \S\ref{ss:f4cors}} & $\pmb{q^2(q-1)^3}$ & $\pmb{q^4} $\\
\hline

$\mathcal{F}_{\mathbf{12,14,16}}$ & $\chi_{b_{1}, b_{3}}^{a_{12}, a_{14}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{2,4,5,6,10\}$, \end{tiny}  & $q^{2}(q-1)^{3}$ & $q^5$ \\
 & & \begin{tiny}$I_{\cL}=\{7,8,9,11,13\}$, \end{tiny}  & & \\
\hline
$\mathcal{F}_{\mathbf{14,15,16}}$ & $\chi_{b_{4}}^{a_{14}, a_{15}, a_{16}}$ & \begin{tiny} $I_{\cA}=\{3,6,7,9,11,13\}$, \end{tiny}  & $q^{}(q-1)^{3}$ & $q^6$ \\
 & & \begin{tiny}$I_{\cL}=\{1,2,5,8,10,12\}$, \end{tiny}  & & \\
\hline

\end{longtable}
